Analyzing Privacy Dynamics within Groups using Gamified Auctions

Online shared content, such as group pictures, often contains information about multiple users. Developing technical solutions to manage the privacy of such "co-owned" content is challenging because each co-owner may have different preferences. Recent technical approaches advocate group-decision mechanisms, including auctions, to decide as how best to resolve these differences. However, it is not clear if users would participate in such mechanisms and if they do, whether they would act altruistically. Understanding the privacy dynamics is crucial to develop effective mechanisms for privacy-respecting collaborative systems. Accordingly, this work develops RESOLVE, a privacy auction game to understand the sharing behavior of users in groups. Our results of users' playing the game show that i) the users' understanding of individual vs. group privacy differs significantly; ii) often users fight for their preferences even at the cost of others' privacy; and iii) at times users collaborate to fight for the privacy of others.

==> (inline-0) <==
\begin{tabular}{|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
        \hline
    \multirow{2}{*}{}
    & \multicolumn{32}{c|}{\textbf{Scenarios}} \\
        \cline{2-33}
          \rotatebox[origin=c]{85}{\textbf{Participant}} &  \rotatebox[origin=c|]{85}{$\mathbf{S_1}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& S(5) \& S(5)}} &  \rotatebox[origin=c|]{85}{$\mathbf{S_2}$} & \rotatebox[origin=c]{85}{\textbf{S(10)  \& N(10) \& S(10)}} &  \rotatebox[origin=c]{85}{$\mathbf{S_3}$} & \rotatebox[origin=c]{85}{\textbf{N(5)  \& S(5) \& N(5)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_4}$} & \rotatebox[origin=c]{85}{\textbf{N(5)  \& N(10) \& N(10)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_5}$} & \rotatebox[origin=c]{85}{\textbf{N(10)  \& N(10) \& N(15)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_6}$} & \rotatebox[origin=c]{85}{\textbf{N(10)  \& S(15) \& N(5)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_7}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& N(5) \& S(10)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_8}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& S(5) \& S(10)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_9}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& S(5) \& S(5)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_{10}}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& N(10) \& S(5)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_{11}}$}& \rotatebox[origin=c]{85}{\textbf{N(10)  \& S(5) \& N(5)}} &  \rotatebox[origin=c]{85}{$\mathbf{S_{12}}$}& \rotatebox[origin=c]{85}{\textbf{N(10)  \& N(10) \& N(10)}} &  \rotatebox[origin=c]{85}{$\mathbf{S_{13}}$}& \rotatebox[origin=c]{85}{\textbf{N(5)  \& N(5) \& N(5)}} &  \rotatebox[origin=c]{85}{$\mathbf{S_{14}}$}& \rotatebox[origin=c]{85}{\textbf{N(15)  \& S(10) \& N(5)}} &  \rotatebox[origin=c]{85}{$\mathbf{S_{15}}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& N(15) \& S(5)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_{16}}$} & \rotatebox[origin=c]{85}{\textbf{S(10)  \& S(15) \& S(15)}} \\ \hline

          \multirow{4}{*}{P1} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} \\ 
 & \cellcolor{sharecolor} S(3) & \cellcolor{sharecolor} S(2) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(9) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(17) & \cellcolor{sharecolor} S(3) & \cellcolor{sharecolor} S(3) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(8) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(4) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(20) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(8) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} \\ \hline

\multirow{4}{*}{P2} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} \\ 
 & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(20) & \cellcolor{sharecolor} S(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(10) & \cellcolor{sharecolor} S(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{sharecolor} S(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{sharecolor} S(12) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(18) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(20) \\ 
 & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{11}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_4$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_3$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_8$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_4$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} \\ \hline
\multirow{4}{*}{P3} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} \\ 
 & \cellcolor{sharecolor} S(9) & \cellcolor{sharecolor} S(9) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(9) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(9) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(4) & \cellcolor{notsharecolor} N(4) & \cellcolor{sharecolor} S(2) & \cellcolor{sharecolor} S(2) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(4) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(9) & \cellcolor{sharecolor} S(4) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(4) & \cellcolor{sharecolor} S(20) & \cellcolor{sharecolor} S(20) & \cellcolor{sharecolor} S(4) & \cellcolor{sharecolor} S(4) & \cellcolor{sharecolor} S(4) & \cellcolor{sharecolor} S(2) & \cellcolor{sharecolor} S(12) & \cellcolor{sharecolor} S(12) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_4$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{11}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_8$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{11}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline
\multirow{4}{*}{P4} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor5} $L_5$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor5} $L_5$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor5} $L_5$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor5} $L_5$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor5} $L_5$} \\ 
 & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(7) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_8$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline
\multirow{4}{*}{P5} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor5} $L_5$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor5} $L_5$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} \\ 
 & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{sharecolor} S(12) & \cellcolor{sharecolor} S(12) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(13) & \cellcolor{sharecolor} S(13) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(20) & \cellcolor{sharecolor} S(20) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(8) & \cellcolor{sharecolor} S(10) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(10) & \cellcolor{notsharecolor} N(15) & \cellcolor{sharecolor} S(20) & \cellcolor{sharecolor} S(20) & \cellcolor{sharecolor} S(20) & \cellcolor{sharecolor} S(20) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_8$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_7$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline
\multirow{4}{*}{P6} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor5} $L_5$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} \\ 
 & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(12) & \cellcolor{notsharecolor} N(12) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(14) & \cellcolor{notsharecolor} N(14) & \cellcolor{sharecolor} S(3) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(18) & \cellcolor{notsharecolor} N(18) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(8) & \cellcolor{sharecolor} S(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline
\multirow{4}{*}{P8} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} \\ 
 & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(15) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_8$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_8$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline
\multirow{4}{*}{P10} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} \\ 
 & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(9) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(8) & \cellcolor{sharecolor} S(7) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(6) & \cellcolor{sharecolor} S(2) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(9) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(6) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(7) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_4$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_4$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} \\ \hline
\multirow{4}{*}{P11} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} \\ 
 & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(4) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(4) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(4) & \cellcolor{notsharecolor} N(4) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(11) & \cellcolor{notsharecolor} N(4) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(6) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(8) & \cellcolor{sharecolor} S(8) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(12) & \cellcolor{notsharecolor} N(4) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(6) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(4) & \cellcolor{notsharecolor} N(4) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(1) \\ 
 & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{11}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{11}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{11}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{11}$} \\ \hline
\multirow{4}{*}{P12} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} \\ 
 & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(3) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(15) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(8) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(3) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(3) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) & \cellcolor{notsharecolor} N(2) & \cellcolor{sharecolor} S(2) & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(3) & \cellcolor{sharecolor} S(14) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(20) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(1) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_8$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_8$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline

    \end{tabular}}
    %\caption{The sharing tendencies of participants for each emoji in Likert Scale from 1 - ``Very Unlikely'' to 5 - ``Very Likely''.}
    \label{tab:participant_all_data_part1}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
    \centering
    \scalebox{0.62}{
    \begin{tabular}{|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
        \hline
    \multirow{2}{*}{}
    & \multicolumn{32}{c|}{\textbf{Scenarios}} \\
        \cline{2-33}
          \rotatebox[origin=c]{85}{\textbf{Participant}} &  \rotatebox[origin=c|]{85}{$\mathbf{S_1}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& S(5) \& S(5)}} &  \rotatebox[origin=c|]{85}{$\mathbf{S_2}$} & \rotatebox[origin=c]{85}{\textbf{S(10)  \& N(10) \& S(10)}} &  \rotatebox[origin=c]{85}{$\mathbf{S_3}$} & \rotatebox[origin=c]{85}{\textbf{N(5)  \& S(5) \& N(5)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_4}$} & \rotatebox[origin=c]{85}{\textbf{N(5)  \& N(10) \& N(10)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_5}$} & \rotatebox[origin=c]{85}{\textbf{N(10)  \& N(10) \& N(15)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_6}$} & \rotatebox[origin=c]{85}{\textbf{N(10)  \& S(15) \& N(5)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_7}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& N(5) \& S(10)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_8}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& S(5) \& S(10)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_9}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& S(5) \& S(5)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_{10}}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& N(10) \& S(5)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_{11}}$}& \rotatebox[origin=c]{85}{\textbf{N(10)  \& S(5) \& N(5)}} &  \rotatebox[origin=c]{85}{$\mathbf{S_{12}}$}& \rotatebox[origin=c]{85}{\textbf{N(10)  \& N(10) \& N(10)}} &  \rotatebox[origin=c]{85}{$\mathbf{S_{13}}$}& \rotatebox[origin=c]{85}{\textbf{N(5)  \& N(5) \& N(5)}} &  \rotatebox[origin=c]{85}{$\mathbf{S_{14}}$}& \rotatebox[origin=c]{85}{\textbf{N(15)  \& S(10) \& N(5)}} &  \rotatebox[origin=c]{85}{$\mathbf{S_{15}}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& N(15) \& S(5)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_{16}}$} & \rotatebox[origin=c]{85}{\textbf{S(10)  \& S(15) \& S(15)}} \\ \hline

          \multirow{4}{*}{P13} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor5} $L_5$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor5} $L_5$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor5} $L_5$} \\ 
 & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(2) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(7) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(3) & \cellcolor{sharecolor} S(4) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(7) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(3) & \cellcolor{notsharecolor} N(3) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(6) & \cellcolor{sharecolor} S(8) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(9) & \cellcolor{sharecolor} S(7) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(1) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_4$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_4$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_8$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{11}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_4$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} \\ \hline
\multirow{4}{*}{P14} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} \\ 
 & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{sharecolor} S(11) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(12) & \cellcolor{notsharecolor} N(12) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(10) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(13) & \cellcolor{sharecolor} S(13) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(1) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_8$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} \\ \hline
\multirow{4}{*}{P15} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor5} $L_5$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} \\ 
 & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(20) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(10) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(7) & \cellcolor{sharecolor} S(7) & \cellcolor{sharecolor} S(3) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(20) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(10) & \cellcolor{sharecolor} S(17) & \cellcolor{sharecolor} S(10) & \cellcolor{notsharecolor} N(4) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(7) & \cellcolor{sharecolor} S(7) & \cellcolor{sharecolor} S(7) & \cellcolor{sharecolor} S(7) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_8$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_4$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_3$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline
\multirow{4}{*}{P16} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} \\ 
 & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(9) & \cellcolor{notsharecolor} N(9) & \cellcolor{notsharecolor} N(9) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(17) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(13) & \cellcolor{notsharecolor} N(13) & \cellcolor{notsharecolor} N(14) & \cellcolor{notsharecolor} N(14) & \cellcolor{notsharecolor} N(13) & \cellcolor{notsharecolor} N(18) & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(15) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(18) & \cellcolor{notsharecolor} N(13) & \cellcolor{notsharecolor} N(12) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(18) & \cellcolor{notsharecolor} N(18) & \cellcolor{notsharecolor} N(14) & \cellcolor{notsharecolor} N(14) & \cellcolor{notsharecolor} N(16) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(9) & \cellcolor{notsharecolor} N(20) \\ 
 & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} \\ \hline
\multirow{4}{*}{P17} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} \\ 
 & \cellcolor{sharecolor} S(8) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(2) & \cellcolor{sharecolor} S(2) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(8) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(3) & \cellcolor{sharecolor} S(3) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(8) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(12) & \cellcolor{notsharecolor} N(20) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} \\ \hline
\multirow{4}{*}{P18} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} \\ 
 & \cellcolor{sharecolor} S(3) & \cellcolor{sharecolor} S(3) & \cellcolor{notsharecolor} N(4) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(3) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(8) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(4) & \cellcolor{sharecolor} S(4) & \cellcolor{notsharecolor} N(4) & \cellcolor{sharecolor} S(4) & \cellcolor{sharecolor} S(3) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(4) & \cellcolor{notsharecolor} N(4) & \cellcolor{sharecolor} S(3) & \cellcolor{sharecolor} S(6) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(6) & \cellcolor{sharecolor} S(6) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline
\multirow{4}{*}{P19} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} \\ 
 & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{sharecolor} S(12) & \cellcolor{sharecolor} S(12) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(20) & \cellcolor{sharecolor} S(20) & \cellcolor{sharecolor} S(20) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{sharecolor} S(13) & \cellcolor{notsharecolor} N(13) & \cellcolor{sharecolor} S(11) & \cellcolor{notsharecolor} N(11) & \cellcolor{sharecolor} S(18) & \cellcolor{sharecolor} S(18) & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(6) & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(15) \\ 
 & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_4$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline
\multirow{4}{*}{P20} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} \\ 
 & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(10) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline
\multirow{4}{*}{P21} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} \\ 
 & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(15) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(10) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline

\multirow{4}{*}{P22} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} \\ 
 & \cellcolor{sharecolor} S(12) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(6) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(20) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(12) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(20) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(20) & \cellcolor{sharecolor} S(20) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline

\end{tabular}}
\label{tab:participant_all_data_part2}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
    \centering
    \scalebox{0.62}{
    \begin{tabular}{|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
        \hline
    \multirow{2}{*}{}
    & \multicolumn{32}{c|}{\textbf{Scenarios}} \\
        \cline{2-33}
          \rotatebox[origin=c]{85}{\textbf{Participant}} &  \rotatebox[origin=c|]{85}{$\mathbf{S_1}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& S(5) \& S(5)}} &  \rotatebox[origin=c|]{85}{$\mathbf{S_2}$} & \rotatebox[origin=c]{85}{\textbf{S(10)  \& N(10) \& S(10)}} &  \rotatebox[origin=c]{85}{$\mathbf{S_3}$} & \rotatebox[origin=c]{85}{\textbf{N(5)  \& S(5) \& N(5)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_4}$} & \rotatebox[origin=c]{85}{\textbf{N(5)  \& N(10) \& N(10)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_5}$} & \rotatebox[origin=c]{85}{\textbf{N(10)  \& N(10) \& N(15)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_6}$} & \rotatebox[origin=c]{85}{\textbf{N(10)  \& S(15) \& N(5)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_7}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& N(5) \& S(10)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_8}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& S(5) \& S(10)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_9}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& S(5) \& S(5)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_{10}}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& N(10) \& S(5)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_{11}}$}& \rotatebox[origin=c]{85}{\textbf{N(10)  \& S(5) \& N(5)}} &  \rotatebox[origin=c]{85}{$\mathbf{S_{12}}$}& \rotatebox[origin=c]{85}{\textbf{N(10)  \& N(10) \& N(10)}} &  \rotatebox[origin=c]{85}{$\mathbf{S_{13}}$}& \rotatebox[origin=c]{85}{\textbf{N(5)  \& N(5) \& N(5)}} &  \rotatebox[origin=c]{85}{$\mathbf{S_{14}}$}& \rotatebox[origin=c]{85}{\textbf{N(15)  \& S(10) \& N(5)}} &  \rotatebox[origin=c]{85}{$\mathbf{S_{15}}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& N(15) \& S(5)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_{16}}$} & \rotatebox[origin=c]{85}{\textbf{S(10)  \& S(15) \& S(15)}} \\ \hline

\multirow{4}{*}{P23} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} \\ 
 & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(12) & \cellcolor{notsharecolor} N(12) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(7) & \cellcolor{sharecolor} S(7) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(2) & \cellcolor{sharecolor} S(3) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(6) & \cellcolor{sharecolor} S(6) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(7) & \cellcolor{sharecolor} S(7) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{11}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline
          
\multirow{4}{*}{P24} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor5} $L_5$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor5} $L_5$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} \\ 
 & \cellcolor{notsharecolor} N(14) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(4) & \cellcolor{notsharecolor} N(4) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{sharecolor} S(11) & \cellcolor{sharecolor} S(11) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{sharecolor} S(16) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(12) & \cellcolor{sharecolor} S(12) & \cellcolor{sharecolor} S(9) & \cellcolor{sharecolor} S(9) & \cellcolor{sharecolor} S(16) & \cellcolor{sharecolor} S(9) & \cellcolor{sharecolor} S(12) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(12) & \cellcolor{sharecolor} S(4) & \cellcolor{sharecolor} S(13) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(9) & \cellcolor{sharecolor} S(8) & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(15) \\ 
 & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_8$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{11}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{11}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline
\multirow{4}{*}{P25} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} \\ 
 & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(14) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(20) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(8) & \cellcolor{sharecolor} S(8) & \cellcolor{sharecolor} S(6) & \cellcolor{sharecolor} S(8) & \cellcolor{notsharecolor} N(4) & \cellcolor{sharecolor} S(4) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(16) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) \\ 
 & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_8$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_4$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_3$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_8$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline
\multirow{4}{*}{P26} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} \\ 
 & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(6) & \cellcolor{sharecolor} S(6) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(7) & \cellcolor{sharecolor} S(6) & \cellcolor{sharecolor} S(6) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(6) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline
\multirow{4}{*}{P27} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor5} $L_5$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor5} $L_5$} \\ 
 & \cellcolor{sharecolor} S(8) & \cellcolor{sharecolor} S(8) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(4) & \cellcolor{notsharecolor} N(4) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(4) & \cellcolor{notsharecolor} N(4) & \cellcolor{sharecolor} S(8) & \cellcolor{sharecolor} S(8) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(6) & \cellcolor{sharecolor} S(12) & \cellcolor{sharecolor} S(12) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(6) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(9) & \cellcolor{sharecolor} S(9) & \cellcolor{sharecolor} S(7) & \cellcolor{sharecolor} S(7) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(1) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{11}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} \\ \hline
\multirow{4}{*}{P28} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} \\ 
 & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(1) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline
\multirow{4}{*}{P29} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor5} $L_5$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} \\ 
 & \cellcolor{sharecolor} S(3) & \cellcolor{sharecolor} S(3) & \cellcolor{sharecolor} S(7) & \cellcolor{sharecolor} S(7) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{sharecolor} S(6) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(4) & \cellcolor{sharecolor} S(4) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(3) & \cellcolor{sharecolor} S(3) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(9) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{sharecolor} S(4) & \cellcolor{sharecolor} S(6) & \cellcolor{notsharecolor} N(4) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(3) & \cellcolor{sharecolor} S(3) & \cellcolor{sharecolor} S(4) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(4) & \cellcolor{sharecolor} S(1) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_8$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_8$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} \\ \hline
\multirow{4}{*}{P30} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} \\ 
 & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(1) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{11}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_4$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_4$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} \\ \hline
\multirow{4}{*}{P31} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} \\ 
 & \cellcolor{sharecolor} S(20) & \cellcolor{sharecolor} S(20) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{sharecolor} S(8) & \cellcolor{notsharecolor} N(8) & \cellcolor{sharecolor} S(18) & \cellcolor{sharecolor} S(18) & \cellcolor{sharecolor} S(12) & \cellcolor{sharecolor} S(12) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(13) & \cellcolor{notsharecolor} N(13) & \cellcolor{notsharecolor} N(12) & \cellcolor{notsharecolor} N(12) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{sharecolor} S(12) & \cellcolor{sharecolor} S(12) & \cellcolor{notsharecolor} N(18) & \cellcolor{notsharecolor} N(18) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(13) & \cellcolor{notsharecolor} N(13) & \cellcolor{notsharecolor} N(12) & \cellcolor{notsharecolor} N(12) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} \\ \hline
\multirow{4}{*}{P32} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} \\ 
 & \cellcolor{sharecolor} S(14) & \cellcolor{sharecolor} S(14) & \cellcolor{sharecolor} S(11) & \cellcolor{sharecolor} S(11) & \cellcolor{notsharecolor} N(9) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{sharecolor} S(14) & \cellcolor{sharecolor} S(19) & \cellcolor{sharecolor} S(11) & \cellcolor{sharecolor} S(11) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(16) & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(13) & \cellcolor{sharecolor} S(13) & \cellcolor{sharecolor} S(12) & \cellcolor{sharecolor} S(13) & \cellcolor{notsharecolor} N(9) & \cellcolor{notsharecolor} N(9) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{sharecolor} S(12) & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(13) & \cellcolor{sharecolor} S(13) & \cellcolor{sharecolor} S(13) & \cellcolor{sharecolor} S(13) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_4$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_4$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline

\end{tabular}}
\label{tab:participant_all_data_part3}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}[h]
    \centering
    \scalebox{0.62}{
    \begin{tabular}{|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|}
        \hline
    \multirow{2}{*}{}
    & \multicolumn{32}{c|}{\textbf{Scenarios}} \\
        \cline{2-33}
          \rotatebox[origin=c]{85}{\textbf{Participant}} &  \rotatebox[origin=c|]{85}{$\mathbf{S_1}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& S(5) \& S(5)}} &  \rotatebox[origin=c|]{85}{$\mathbf{S_2}$} & \rotatebox[origin=c]{85}{\textbf{S(10)  \& N(10) \& S(10)}} &  \rotatebox[origin=c]{85}{$\mathbf{S_3}$} & \rotatebox[origin=c]{85}{\textbf{N(5)  \& S(5) \& N(5)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_4}$} & \rotatebox[origin=c]{85}{\textbf{N(5)  \& N(10) \& N(10)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_5}$} & \rotatebox[origin=c]{85}{\textbf{N(10)  \& N(10) \& N(15)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_6}$} & \rotatebox[origin=c]{85}{\textbf{N(10)  \& S(15) \& N(5)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_7}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& N(5) \& S(10)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_8}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& S(5) \& S(10)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_9}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& S(5) \& S(5)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_{10}}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& N(10) \& S(5)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_{11}}$}& \rotatebox[origin=c]{85}{\textbf{N(10)  \& S(5) \& N(5)}} &  \rotatebox[origin=c]{85}{$\mathbf{S_{12}}$}& \rotatebox[origin=c]{85}{\textbf{N(10)  \& N(10) \& N(10)}} &  \rotatebox[origin=c]{85}{$\mathbf{S_{13}}$}& \rotatebox[origin=c]{85}{\textbf{N(5)  \& N(5) \& N(5)}} &  \rotatebox[origin=c]{85}{$\mathbf{S_{14}}$}& \rotatebox[origin=c]{85}{\textbf{N(15)  \& S(10) \& N(5)}} &  \rotatebox[origin=c]{85}{$\mathbf{S_{15}}$} & \rotatebox[origin=c]{85}{\textbf{S(5)  \& N(15) \& S(5)}}&  \rotatebox[origin=c]{85}{$\mathbf{S_{16}}$} & \rotatebox[origin=c]{85}{\textbf{S(10)  \& S(15) \& S(15)}} \\ \hline

\multirow{4}{*}{P33} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} \\ 
 & \cellcolor{notsharecolor} N(11) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(14) & \cellcolor{notsharecolor} N(14) & \cellcolor{notsharecolor} N(11) & \cellcolor{notsharecolor} N(11) & \cellcolor{notsharecolor} N(11) & \cellcolor{notsharecolor} N(11) & \cellcolor{notsharecolor} N(12) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(11) & \cellcolor{notsharecolor} N(11) & \cellcolor{notsharecolor} N(11) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(11) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(11) & \cellcolor{notsharecolor} N(11) & \cellcolor{notsharecolor} N(11) & \cellcolor{notsharecolor} N(11) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(11) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(11) & \cellcolor{notsharecolor} N(11) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(11) & \cellcolor{notsharecolor} N(20) \\ 
 & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} \\ \hline
\multirow{4}{*}{P34} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} \\ 
 & \cellcolor{sharecolor} S(13) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(17) & \cellcolor{sharecolor} S(20) & \cellcolor{notsharecolor} N(12) & \cellcolor{notsharecolor} N(14) & \cellcolor{sharecolor} S(9) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(12) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(15) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(12) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(15) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(6) & \cellcolor{sharecolor} S(12) & \cellcolor{sharecolor} S(12) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(10) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(11) & \cellcolor{sharecolor} S(6) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(13) & \cellcolor{notsharecolor} N(16) & \cellcolor{notsharecolor} N(20) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_4$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_4$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_8$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_4$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_1$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_2$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_8$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_4$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} \\ \hline
          
\multirow{4}{*}{P35} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} \\ 
 & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline
\multirow{4}{*}{P36} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} \\ 
 & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(9) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(1) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(1) & \cellcolor{sharecolor} S(10) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(1) \\ 
 & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{11}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{11}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{11}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_2$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} \\ \hline
\multirow{4}{*}{P37} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} \\ 
 & \cellcolor{sharecolor} S(4) & \cellcolor{sharecolor} S(4) & \cellcolor{notsharecolor} N(9) & \cellcolor{notsharecolor} N(14) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(13) & \cellcolor{notsharecolor} N(2) & \cellcolor{sharecolor} S(2) & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(2) & \cellcolor{sharecolor} S(2) & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(20) & \cellcolor{sharecolor} S(9) & \cellcolor{sharecolor} S(13) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(6) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline
\multirow{4}{*}{P39} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} \\ 
 & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(12) & \cellcolor{sharecolor} S(12) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(12) & \cellcolor{notsharecolor} N(12) & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(15) & \cellcolor{sharecolor} S(10) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(20) & \cellcolor{sharecolor} S(20) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{sharecolor} S(12) & \cellcolor{sharecolor} S(12) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_3$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline
\multirow{4}{*}{P41} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} \\ 
 & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(2) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(10) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(4) & \cellcolor{notsharecolor} N(2) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(3) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(10) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(2) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(2) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(2) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(2) & \cellcolor{sharecolor} S(3) & \cellcolor{sharecolor} S(3) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_4$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_9$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_8$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_8$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline
\multirow{4}{*}{P42} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} \\ 
 & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{notsharecolor} N(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(5) & \cellcolor{sharecolor} S(5) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline
\multirow{4}{*}{P43} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} \\ 
 & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(3) & \cellcolor{notsharecolor} N(7) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(8) & \cellcolor{notsharecolor} N(1) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) \\ 
 & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} \\ \hline
\multirow{4}{*}{P46} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor3} $L_3$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor2} $L_2$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{myredfor1} $L_1$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor5} $L_5$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} & \multicolumn{2}{c|}{\cellcolor{mycyanfor4} $L_4$} \\ 
 & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{sharecolor} S(6) & \cellcolor{sharecolor} S(6) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(4) & \cellcolor{notsharecolor} N(4) & \cellcolor{sharecolor} S(20) & \cellcolor{sharecolor} S(20) & \cellcolor{sharecolor} S(12) & \cellcolor{sharecolor} S(12) & \cellcolor{notsharecolor} N(12) & \cellcolor{notsharecolor} N(12) & \cellcolor{notsharecolor} N(2) & \cellcolor{notsharecolor} N(20) & \cellcolor{notsharecolor} N(15) & \cellcolor{notsharecolor} N(15) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(10) & \cellcolor{sharecolor} S(20) & \cellcolor{sharecolor} S(20) & \cellcolor{notsharecolor} N(6) & \cellcolor{notsharecolor} N(1) & \cellcolor{sharecolor} S(13) & \cellcolor{sharecolor} S(13) & \cellcolor{sharecolor} S(20) & \cellcolor{sharecolor} S(20) & \cellcolor{sharecolor} S(2) & \cellcolor{sharecolor} S(2) \\ 
 & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{losecolor} L & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W & \cellcolor{wincolor} W \\ 
 & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{10}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_{12}$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_5$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} & \multicolumn{2}{c|}{\cellcolor{lightgray} $B_6$} \\ \hline

\end{tabular}
